Fluxes in F-theory Compactifications on Genus-One Fibrations

We initiate the construction of gauge fluxes in F-theory compactifications on genus-one fibrations which only have a multi-section as opposed to a section. F-theory on such spaces gives rise to discrete gauge symmetries in the effective action. We generalize the transversality conditions on gauge fluxes known for elliptic fibrations by taking into account the properties of the available multi-section. We test these general conditions by constructing all vertical gauge fluxes in a bisection model with gauge group SU(5) x Z2. The non-abelian anomalies are shown to vanish. These flux solutions are dynamically related to fluxes on a fibration with gauge group SU(5) x U(1) by a conifold transition. Considerations of flux quantization reveal an arithmetic constraint on certain intersection numbers on the base which must necessarily be satisfied in a smooth geometry. Combined with the proposed transversality conditions on the fluxes these conditions are shown to imply cancellation of the discrete Z2 gauge anomalies as required by general consistency considerations.

==> mattercurvesF4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mattercurvesF4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.18754883bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58555134)%
    \put(0,0){\includegraphics[width=\unitlength]{mattercurvesF4.pdf}}%
    \put(0.49201675,0.46912136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.09508666,0.12826193){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}^{(0)}$}}}%
    \put(0.20133084,0.46839303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_A^{(1)}$}}}%
    \put(0.73896675,0.41710062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_B^{(0)}$}}}%
    \put(0.22029026,0.31000283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bf{10}}^{(0)}\,{\bf{5}}_A^{(1)}\,{\bf{5}}_A^{(1)}$}}}%
    \put(0.37750665,0.13530468){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{1}}^{(1)}\,{\bf{5}}_A^{(1)}\,{\bar{\bf{5}}}_B^{(0)}$}}}%
    \put(0.53211582,0.27301893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\bf{10}}^{(0)}\,{\bf{5}}_B^{(0)}\,{\bf{5}}_B^{(0)}$}}}%
    \put(0.69072633,0.18898005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}^{(0)}\, {\bf{10}}^{(0)}\, {\bf{5}}_B^{(0)}$}}}%
  \end{picture}%
\endgroup%


==> mattercurvesU1model.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mattercurvesU1model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{419.36770955bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66030741)%
    \put(0,0){\includegraphics[width=\unitlength]{mattercurvesU1model.pdf}}%
    \put(0.43239569,0.53796504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta$}}}%
    \put(0.07555751,0.50205883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_4$}}}%
    \put(0.06231959,0.36543203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}_{-2}$}}}%
    \put(0.0719033,0.21012325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{5}}_{-6}$}}}%
    \put(0.24853219,0.38552023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{10}}_{-2}{\bf{10}}_{-2}{\bf{5}}_4$}}}%
    \put(0.44210601,0.21682945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf 10}_{-2} \bar{{\bf 5}}_6 \bar{{\bf 5}}_{-4}$}}}%
    \put(0.51194896,0.46672754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf 1}_{5}{\bf 5}_{-6}\bar{{\bf 5}}_1$}}}%
    \put(0.65890863,0.32003865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf 1}_{-5}{\bf 5}_4\bar{{\bf 5}}_{1}$}}}%
    \put(0.71617984,0.2222794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{{\bf 10}}_2 {\bf 5}_{-1}{\bf 5}_{-1}$}}}%
    \put(0.73605854,0.14737198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf 5}_{-1}$}}}%
    \put(0.72375177,0.39587257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf 1}_{-10} \bar{{\bf 5}}_6 {\bf 5}_4$}}}%
  \end{picture}%
\endgroup%

